3D Line Mapping Revisited

In contrast to sparse keypoints, a handful of line segments can concisely encode the high-level scene layout, as they often delineate the main structural elements. In addition to offering strong geometric cues, they are also omnipresent in urban landscapes and indoor scenes. Despite their apparent advantages, current line-based reconstruction methods are far behind their point-based counterparts. In this paper we aim to close the gap by introducing LIMAP, a library for 3D line mapping that robustly and efficiently creates 3D line maps from multi-view imagery. This is achieved through revisiting the degeneracy problem of line triangulation, carefully crafted scoring and track building, and exploiting structural priors such as line coincidence, parallelism, and orthogonality. Our code integrates seamlessly with existing point-based Structure-from-Motion methods and can leverage their 3D points to further improve the line reconstruction. Furthermore, as a byproduct, the method is able to recover 3D association graphs between lines and points / vanishing points (VPs). In thorough experiments, we show that LIMAP significantly outperforms existing approaches for 3D line mapping. Our robust 3D line maps also open up new research directions. We show two example applications: visual localization and bundle adjustment, where integrating lines alongside points yields the best results. Code is available at https://github.com/cvg/limap.

==> figs/synthetic.tex <==
\begin{tikzpicture}[yshift=0cm]
\begin{axis}[%
width=0.4\columnwidth,
height=40pt,
at={(0.879in,0.389in)},
scale only axis,
xmin=-1,
xmax=90,
%xlabel style={font=\color{white!15!black}},
xlabel={Angle (deg.)},
x dir=reverse,
ymin=1e-4,
ymax=1e4,
ymode=log,
yminorticks=false,
max space between ticks=20,
ylabel shift = -0.25 cm,
xlabel shift = -0.20cm,
%yticklabel style={anchor=west},
yticklabel shift=-0.1cm,
axis lines = left,
 axis line style={-},
axis background/.style={fill=white},
%title style={font=\bfseries},
tick label style={font=\tiny},
label style={font=\tiny},
%ylabel={Uncertainty},
legend style={at={(0.05,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\normalsize,nodes={scale=0.5, transform shape}},
legend columns=1
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=colorflatblue,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01 8.92295e-04 \\
0.11 8.95005e-04 \\
0.21 8.98688e-04 \\
0.31 8.92508e-04 \\
0.41 8.92726e-04 \\
0.51 8.92490e-04 \\
0.61 8.91307e-04 \\
0.71 8.92802e-04 \\
0.81 8.93195e-04 \\
0.91 8.95350e-04 \\
1.01 8.92035e-04 \\
1.11 8.94889e-04 \\
1.21 8.90116e-04 \\
1.31 8.91802e-04 \\
1.41 8.92397e-04 \\
1.51 8.92730e-04 \\
1.61 8.91152e-04 \\
1.71 8.92613e-04 \\
1.81 8.92645e-04 \\
1.91 8.92197e-04 \\
2.01 8.89773e-04 \\
2.11 8.93404e-04 \\
2.21 8.90421e-04 \\
2.31 8.95189e-04 \\
2.41 8.94777e-04 \\
2.51 8.92501e-04 \\
2.61 8.89787e-04 \\
2.71 8.95833e-04 \\
2.81 8.94727e-04 \\
2.91 8.92901e-04 \\
3.01 8.93064e-04 \\
3.11 8.93534e-04 \\
3.21 8.91866e-04 \\
3.31 8.91783e-04 \\
3.41 8.92993e-04 \\
3.51 8.91030e-04 \\
3.61 8.94137e-04 \\
3.71 8.92921e-04 \\
3.81 8.94319e-04 \\
3.91 8.88514e-04 \\
4.01 8.94607e-04 \\
4.11 8.96820e-04 \\
4.21 8.90934e-04 \\
4.31 8.93023e-04 \\
4.41 8.92962e-04 \\
4.51 8.93556e-04 \\
4.61 8.94757e-04 \\
4.71 8.94537e-04 \\
4.81 8.95356e-04 \\
4.91 8.90658e-04 \\
5.01 8.89953e-04 \\
5.11 8.91234e-04 \\
5.21 8.94906e-04 \\
5.31 8.90898e-04 \\
5.41 8.95334e-04 \\
5.51 8.92219e-04 \\
5.61 8.91692e-04 \\
5.71 8.94015e-04 \\
5.81 8.92225e-04 \\
5.91 8.90493e-04 \\
6.01 8.93512e-04 \\
6.11 8.91169e-04 \\
6.21 8.93753e-04 \\
6.31 8.92673e-04 \\
6.41 8.92258e-04 \\
6.51 8.91398e-04 \\
6.61 8.93585e-04 \\
6.71 8.89993e-04 \\
6.81 8.91248e-04 \\
6.91 8.90395e-04 \\
7.01 8.94871e-04 \\
7.11 8.93515e-04 \\
7.21 8.90334e-04 \\
7.31 8.92322e-04 \\
7.41 8.93277e-04 \\
7.51 8.92090e-04 \\
7.61 8.94390e-04 \\
7.71 8.92660e-04 \\
7.81 8.91451e-04 \\
7.91 8.94034e-04 \\
8.01 8.93693e-04 \\
8.11 8.92400e-04 \\
8.21 8.90842e-04 \\
8.31 8.91753e-04 \\
8.41 8.94814e-04 \\
8.51 8.96192e-04 \\
8.61 8.91828e-04 \\
8.71 8.91085e-04 \\
8.81 8.92451e-04 \\
8.91 8.90147e-04 \\
9.01 8.94158e-04 \\
9.11 8.93505e-04 \\
9.21 8.93072e-04 \\
9.31 8.91607e-04 \\
9.41 8.94347e-04 \\
9.51 8.92315e-04 \\
9.61 8.90983e-04 \\
9.71 8.94539e-04 \\
9.81 8.94327e-04 \\
9.91 8.92674e-04 \\
10.01 8.94191e-04 \\
10.11 8.93249e-04 \\
10.21 8.93079e-04 \\
10.31 8.91217e-04 \\
10.41 8.92847e-04 \\
10.51 8.94663e-04 \\
10.61 8.91076e-04 \\
10.71 8.91800e-04 \\
10.81 8.91214e-04 \\
10.91 8.93612e-04 \\
11.01 8.92652e-04 \\
11.11 8.90576e-04 \\
11.21 8.93764e-04 \\
11.31 8.91809e-04 \\
11.41 8.93348e-04 \\
11.51 8.91340e-04 \\
11.61 8.95673e-04 \\
11.71 8.94305e-04 \\
11.81 8.92583e-04 \\
11.91 8.92076e-04 \\
12.01 8.95358e-04 \\
12.11 8.93609e-04 \\
12.21 8.92404e-04 \\
12.31 8.93664e-04 \\
12.41 8.93444e-04 \\
12.51 8.92536e-04 \\
12.61 8.91851e-04 \\
12.71 8.92131e-04 \\
12.81 8.92581e-04 \\
12.91 8.93305e-04 \\
13.01 8.91080e-04 \\
13.11 8.92711e-04 \\
13.21 8.93230e-04 \\
13.31 8.95022e-04 \\
13.41 8.91083e-04 \\
13.51 8.95004e-04 \\
13.61 8.92976e-04 \\
13.71 8.90743e-04 \\
13.81 8.93363e-04 \\
13.91 8.94848e-04 \\
14.01 8.92973e-04 \\
14.11 8.94606e-04 \\
14.21 8.90968e-04 \\
14.31 8.91807e-04 \\
14.41 8.93204e-04 \\
14.51 8.93214e-04 \\
14.61 8.92201e-04 \\
14.71 8.90030e-04 \\
14.81 8.90982e-04 \\
14.91 8.91408e-04 \\
15.01 8.93378e-04 \\
15.11 8.90630e-04 \\
15.21 8.91934e-04 \\
15.31 8.91509e-04 \\
15.41 8.93560e-04 \\
15.51 8.94776e-04 \\
15.61 8.95366e-04 \\
15.71 8.91712e-04 \\
15.81 8.92527e-04 \\
15.91 8.91260e-04 \\
16.01 8.91289e-04 \\
16.11 8.91812e-04 \\
16.21 8.90419e-04 \\
16.31 8.93179e-04 \\
16.41 8.91130e-04 \\
16.51 8.94106e-04 \\
16.61 8.92124e-04 \\
16.71 8.90867e-04 \\
16.81 8.93500e-04 \\
16.91 8.90540e-04 \\
17.01 8.92211e-04 \\
17.11 8.96099e-04 \\
17.21 8.92141e-04 \\
17.31 8.92319e-04 \\
17.41 8.89017e-04 \\
17.51 8.94325e-04 \\
17.61 8.94308e-04 \\
17.71 8.95016e-04 \\
17.81 8.93270e-04 \\
17.91 8.92850e-04 \\
18.01 8.89380e-04 \\
18.11 8.94714e-04 \\
18.21 8.90930e-04 \\
18.31 8.94456e-04 \\
18.41 8.90761e-04 \\
18.51 8.92954e-04 \\
18.61 8.95583e-04 \\
18.71 8.90890e-04 \\
18.81 8.91886e-04 \\
18.91 8.92890e-04 \\
19.01 8.92505e-04 \\
19.11 8.91760e-04 \\
19.21 8.89350e-04 \\
19.31 8.93091e-04 \\
19.41 8.92878e-04 \\
19.51 8.90256e-04 \\
19.61 8.93147e-04 \\
19.71 8.94637e-04 \\
19.81 8.93825e-04 \\
19.91 8.91253e-04 \\
20.01 8.93640e-04 \\
20.11 8.91787e-04 \\
20.21 8.91834e-04 \\
20.31 8.94516e-04 \\
20.41 8.92275e-04 \\
20.51 8.91804e-04 \\
20.61 8.94349e-04 \\
20.71 8.91774e-04 \\
20.81 8.91492e-04 \\
20.91 8.92147e-04 \\
21.01 8.92920e-04 \\
21.11 8.91269e-04 \\
21.21 8.90990e-04 \\
21.31 8.96156e-04 \\
21.41 8.94118e-04 \\
21.51 8.94481e-04 \\
21.61 8.92475e-04 \\
21.71 8.94690e-04 \\
21.81 8.92493e-04 \\
21.91 8.92930e-04 \\
22.01 8.93596e-04 \\
22.11 8.91693e-04 \\
22.21 8.94875e-04 \\
22.31 8.91138e-04 \\
22.41 8.93233e-04 \\
22.51 8.91285e-04 \\
22.61 8.93409e-04 \\
22.71 8.90418e-04 \\
22.81 8.93086e-04 \\
22.91 8.93055e-04 \\
23.01 8.93197e-04 \\
23.11 8.94193e-04 \\
23.21 8.91365e-04 \\
23.31 8.91979e-04 \\
23.41 8.92478e-04 \\
23.51 8.91604e-04 \\
23.61 8.94691e-04 \\
23.71 8.90094e-04 \\
23.81 8.92423e-04 \\
23.91 8.93265e-04 \\
24.01 8.93543e-04 \\
24.11 8.93217e-04 \\
24.21 8.91056e-04 \\
24.31 8.94094e-04 \\
24.41 8.93293e-04 \\
24.51 8.92583e-04 \\
24.61 8.94452e-04 \\
24.71 8.93079e-04 \\
24.81 8.93844e-04 \\
24.91 8.90910e-04 \\
25.01 8.92859e-04 \\
25.11 8.92279e-04 \\
25.21 8.94794e-04 \\
25.31 8.92462e-04 \\
25.41 8.95625e-04 \\
25.51 8.95345e-04 \\
25.61 8.92480e-04 \\
25.71 8.91069e-04 \\
25.81 8.96913e-04 \\
25.91 8.92656e-04 \\
26.01 8.94777e-04 \\
26.11 8.90461e-04 \\
26.21 8.92787e-04 \\
26.31 8.94561e-04 \\
26.41 8.92161e-04 \\
26.51 8.93126e-04 \\
26.61 8.90643e-04 \\
26.71 8.95133e-04 \\
26.81 8.92057e-04 \\
26.91 8.94771e-04 \\
27.01 8.89051e-04 \\
27.11 8.91006e-04 \\
27.21 8.94425e-04 \\
27.31 8.92523e-04 \\
27.41 8.92362e-04 \\
27.51 8.89056e-04 \\
27.61 8.91385e-04 \\
27.71 8.92213e-04 \\
27.81 8.95952e-04 \\
27.91 8.91898e-04 \\
28.01 8.93759e-04 \\
28.11 8.92933e-04 \\
28.21 8.93562e-04 \\
28.31 8.93894e-04 \\
28.41 8.89479e-04 \\
28.51 8.92546e-04 \\
28.61 8.92134e-04 \\
28.71 8.93842e-04 \\
28.81 8.94659e-04 \\
28.91 8.92085e-04 \\
29.01 8.94288e-04 \\
29.11 8.94305e-04 \\
29.21 8.89390e-04 \\
29.31 8.93443e-04 \\
29.41 8.95070e-04 \\
29.51 8.93456e-04 \\
29.61 8.92423e-04 \\
29.71 8.94932e-04 \\
29.81 8.91518e-04 \\
29.91 8.92806e-04 \\
30.01 8.94423e-04 \\
30.11 8.95478e-04 \\
30.21 8.88801e-04 \\
30.31 8.93714e-04 \\
30.41 8.94578e-04 \\
30.51 8.92114e-04 \\
30.61 8.95196e-04 \\
30.71 8.92538e-04 \\
30.81 8.92789e-04 \\
30.91 8.91740e-04 \\
31.01 8.92397e-04 \\
31.11 8.96000e-04 \\
31.21 8.92876e-04 \\
31.31 8.90448e-04 \\
31.41 8.92899e-04 \\
31.51 8.95233e-04 \\
31.61 8.90425e-04 \\
31.71 8.94410e-04 \\
31.81 8.91772e-04 \\
31.91 8.92136e-04 \\
32.01 8.91359e-04 \\
32.11 8.91767e-04 \\
32.21 8.89420e-04 \\
32.31 8.94266e-04 \\
32.41 8.93884e-04 \\
32.51 8.92395e-04 \\
32.61 8.88230e-04 \\
32.71 8.91928e-04 \\
32.81 8.94967e-04 \\
32.91 8.92860e-04 \\
33.01 8.94313e-04 \\
33.11 8.92870e-04 \\
33.21 8.93431e-04 \\
33.31 8.92388e-04 \\
33.41 8.94374e-04 \\
33.51 8.91625e-04 \\
33.61 8.92852e-04 \\
33.71 8.91568e-04 \\
33.81 8.94588e-04 \\
33.91 8.93187e-04 \\
34.01 8.92379e-04 \\
34.11 8.94030e-04 \\
34.21 8.91492e-04 \\
34.31 8.94833e-04 \\
34.41 8.90620e-04 \\
34.51 8.94558e-04 \\
34.61 8.93236e-04 \\
34.71 8.92321e-04 \\
34.81 8.90848e-04 \\
34.91 8.92732e-04 \\
35.01 8.92362e-04 \\
35.11 8.91019e-04 \\
35.21 8.91871e-04 \\
35.31 8.93563e-04 \\
35.41 8.93681e-04 \\
35.51 8.91439e-04 \\
35.61 8.95545e-04 \\
35.71 8.87602e-04 \\
35.81 8.92432e-04 \\
35.91 8.92447e-04 \\
36.01 8.94716e-04 \\
36.11 8.91377e-04 \\
36.21 8.91765e-04 \\
36.31 8.94985e-04 \\
36.41 8.93377e-04 \\
36.51 8.89669e-04 \\
36.61 8.93424e-04 \\
36.71 8.94565e-04 \\
36.81 8.94120e-04 \\
36.91 8.94631e-04 \\
37.01 8.92535e-04 \\
37.11 8.90791e-04 \\
37.21 8.92464e-04 \\
37.31 8.95114e-04 \\
37.41 8.93266e-04 \\
37.51 8.91932e-04 \\
37.61 8.93038e-04 \\
37.71 8.91656e-04 \\
37.81 8.95502e-04 \\
37.91 8.94011e-04 \\
38.01 8.93983e-04 \\
38.11 8.88601e-04 \\
38.21 8.95099e-04 \\
38.31 8.91503e-04 \\
38.41 8.90584e-04 \\
38.51 8.92098e-04 \\
38.61 8.92588e-04 \\
38.71 8.90602e-04 \\
38.81 8.92696e-04 \\
38.91 8.93845e-04 \\
39.01 8.91489e-04 \\
39.11 8.95041e-04 \\
39.21 8.92158e-04 \\
39.31 8.94445e-04 \\
39.41 8.93417e-04 \\
39.51 8.93742e-04 \\
39.61 8.91390e-04 \\
39.71 8.94406e-04 \\
39.81 8.92063e-04 \\
39.91 8.92928e-04 \\
40.01 8.95920e-04 \\
40.11 8.93254e-04 \\
40.21 8.90058e-04 \\
40.31 8.92634e-04 \\
40.41 8.91563e-04 \\
40.51 8.92237e-04 \\
40.61 8.94568e-04 \\
40.71 8.94309e-04 \\
40.81 8.92852e-04 \\
40.91 8.93164e-04 \\
41.01 8.93304e-04 \\
41.11 8.91733e-04 \\
41.21 8.90767e-04 \\
41.31 8.92563e-04 \\
41.41 8.92273e-04 \\
41.51 8.93907e-04 \\
41.61 8.91943e-04 \\
41.71 8.93688e-04 \\
41.81 8.90624e-04 \\
41.91 8.90509e-04 \\
42.01 8.94143e-04 \\
42.11 8.91088e-04 \\
42.21 8.90402e-04 \\
42.31 8.91751e-04 \\
42.41 8.94682e-04 \\
42.51 8.91959e-04 \\
42.61 8.93222e-04 \\
42.71 8.91193e-04 \\
42.81 8.96273e-04 \\
42.91 8.92494e-04 \\
43.01 8.91083e-04 \\
43.11 8.95116e-04 \\
43.21 8.94098e-04 \\
43.31 8.90436e-04 \\
43.41 8.90998e-04 \\
43.51 8.89738e-04 \\
43.61 8.91337e-04 \\
43.71 8.91520e-04 \\
43.81 8.91594e-04 \\
43.91 8.92613e-04 \\
44.01 8.88699e-04 \\
44.11 8.91059e-04 \\
44.21 8.91949e-04 \\
44.31 8.90352e-04 \\
44.41 8.94283e-04 \\
44.51 8.93015e-04 \\
44.61 8.91811e-04 \\
44.71 8.95683e-04 \\
44.81 8.92838e-04 \\
44.91 8.91990e-04 \\
45.01 8.94206e-04 \\
45.11 8.93575e-04 \\
45.21 8.94518e-04 \\
45.31 8.92458e-04 \\
45.41 8.91741e-04 \\
45.51 8.94958e-04 \\
45.61 8.90988e-04 \\
45.71 8.91101e-04 \\
45.81 8.92412e-04 \\
45.91 8.94292e-04 \\
46.01 8.90615e-04 \\
46.11 8.93651e-04 \\
46.21 8.94437e-04 \\
46.31 8.93437e-04 \\
46.41 8.94399e-04 \\
46.51 8.95787e-04 \\
46.61 8.91450e-04 \\
46.71 8.91972e-04 \\
46.81 8.88062e-04 \\
46.91 8.93411e-04 \\
47.01 8.89782e-04 \\
47.11 8.93094e-04 \\
47.21 8.91629e-04 \\
47.31 8.92810e-04 \\
47.41 8.92340e-04 \\
47.51 8.92173e-04 \\
47.61 8.95499e-04 \\
47.71 8.94183e-04 \\
47.81 8.93000e-04 \\
47.91 8.92539e-04 \\
48.01 8.90502e-04 \\
48.11 8.93464e-04 \\
48.21 8.92096e-04 \\
48.31 8.95063e-04 \\
48.41 8.92935e-04 \\
48.51 8.95087e-04 \\
48.61 8.92215e-04 \\
48.71 8.92308e-04 \\
48.81 8.94253e-04 \\
48.91 8.90113e-04 \\
49.01 8.92035e-04 \\
49.11 8.93806e-04 \\
49.21 8.91503e-04 \\
49.31 8.92478e-04 \\
49.41 8.93819e-04 \\
49.51 8.93082e-04 \\
49.61 8.92184e-04 \\
49.71 8.95859e-04 \\
49.81 8.91495e-04 \\
49.91 8.92372e-04 \\
50.01 8.92760e-04 \\
50.11 8.91058e-04 \\
50.21 8.91160e-04 \\
50.31 8.95719e-04 \\
50.41 8.93980e-04 \\
50.51 8.94089e-04 \\
50.61 8.92798e-04 \\
50.71 8.92305e-04 \\
50.81 8.92923e-04 \\
50.91 8.92945e-04 \\
51.01 8.92946e-04 \\
51.11 8.95867e-04 \\
51.21 8.93001e-04 \\
51.31 8.93379e-04 \\
51.41 8.93580e-04 \\
51.51 8.93086e-04 \\
51.61 8.93893e-04 \\
51.71 8.92444e-04 \\
51.81 8.91651e-04 \\
51.91 8.93020e-04 \\
52.01 8.91177e-04 \\
52.11 8.91663e-04 \\
52.21 8.90714e-04 \\
52.31 8.90854e-04 \\
52.41 8.92132e-04 \\
52.51 8.90066e-04 \\
52.61 8.93551e-04 \\
52.71 8.92683e-04 \\
52.81 8.92863e-04 \\
52.91 8.92971e-04 \\
53.01 8.91793e-04 \\
53.11 8.93708e-04 \\
53.21 8.91968e-04 \\
53.31 8.93011e-04 \\
53.41 8.93641e-04 \\
53.51 8.90427e-04 \\
53.61 8.92561e-04 \\
53.71 8.95377e-04 \\
53.81 8.93843e-04 \\
53.91 8.93505e-04 \\
54.01 8.93170e-04 \\
54.11 8.91434e-04 \\
54.21 8.92939e-04 \\
54.31 8.95585e-04 \\
54.41 8.93695e-04 \\
54.51 8.91786e-04 \\
54.61 8.93458e-04 \\
54.71 8.92153e-04 \\
54.81 8.95266e-04 \\
54.91 8.90560e-04 \\
55.01 8.93837e-04 \\
55.11 8.92157e-04 \\
55.21 8.94420e-04 \\
55.31 8.93466e-04 \\
55.41 8.91754e-04 \\
55.51 8.93322e-04 \\
55.61 8.94359e-04 \\
55.71 8.94207e-04 \\
55.81 8.92860e-04 \\
55.91 8.90628e-04 \\
56.01 8.93456e-04 \\
56.11 8.91793e-04 \\
56.21 8.93720e-04 \\
56.31 8.92068e-04 \\
56.41 8.93764e-04 \\
56.51 8.93136e-04 \\
56.61 8.89364e-04 \\
56.71 8.92581e-04 \\
56.81 8.92012e-04 \\
56.91 8.93517e-04 \\
57.01 8.94462e-04 \\
57.11 8.93301e-04 \\
57.21 8.92748e-04 \\
57.31 8.94678e-04 \\
57.41 8.94152e-04 \\
57.51 8.92388e-04 \\
57.61 8.93531e-04 \\
57.71 8.91908e-04 \\
57.81 8.90609e-04 \\
57.91 8.93009e-04 \\
58.01 8.92289e-04 \\
58.11 8.91522e-04 \\
58.21 8.90664e-04 \\
58.31 8.94182e-04 \\
58.41 8.89366e-04 \\
58.51 8.96400e-04 \\
58.61 8.94969e-04 \\
58.71 8.95151e-04 \\
58.81 8.90736e-04 \\
58.91 8.93816e-04 \\
59.01 8.96202e-04 \\
59.11 8.94857e-04 \\
59.21 8.92242e-04 \\
59.31 8.93133e-04 \\
59.41 8.92396e-04 \\
59.51 8.92581e-04 \\
59.61 8.89862e-04 \\
59.71 8.92404e-04 \\
59.81 8.96082e-04 \\
59.91 8.95046e-04 \\
60.01 8.92774e-04 \\
60.11 8.91412e-04 \\
60.21 8.90825e-04 \\
60.31 8.92456e-04 \\
60.41 8.93968e-04 \\
60.51 8.92725e-04 \\
60.61 8.93833e-04 \\
60.71 8.94361e-04 \\
60.81 8.93761e-04 \\
60.91 8.91324e-04 \\
61.01 8.90645e-04 \\
61.11 8.93096e-04 \\
61.21 8.92429e-04 \\
61.31 8.93861e-04 \\
61.41 8.90622e-04 \\
61.51 8.94229e-04 \\
61.61 8.89697e-04 \\
61.71 8.93862e-04 \\
61.81 8.93011e-04 \\
61.91 8.94509e-04 \\
62.01 8.91865e-04 \\
62.11 8.92152e-04 \\
62.21 8.94547e-04 \\
62.31 8.95597e-04 \\
62.41 8.94764e-04 \\
62.51 8.93722e-04 \\
62.61 8.94401e-04 \\
62.71 8.92885e-04 \\
62.81 8.93876e-04 \\
62.91 8.86324e-04 \\
63.01 8.93399e-04 \\
63.11 8.93222e-04 \\
63.21 8.93574e-04 \\
63.31 8.88877e-04 \\
63.41 8.92585e-04 \\
63.51 8.91078e-04 \\
63.61 8.95773e-04 \\
63.71 8.93070e-04 \\
63.81 8.94355e-04 \\
63.91 8.95424e-04 \\
64.01 8.91477e-04 \\
64.11 8.94073e-04 \\
64.21 8.93807e-04 \\
64.31 8.94518e-04 \\
64.41 8.90855e-04 \\
64.51 8.94715e-04 \\
64.61 8.94183e-04 \\
64.71 8.91872e-04 \\
64.81 8.92791e-04 \\
64.91 8.92662e-04 \\
65.01 8.91000e-04 \\
65.11 8.94161e-04 \\
65.21 8.91888e-04 \\
65.31 8.91216e-04 \\
65.41 8.92987e-04 \\
65.51 8.93975e-04 \\
65.61 8.90510e-04 \\
65.71 8.93992e-04 \\
65.81 8.92491e-04 \\
65.91 8.93146e-04 \\
66.01 8.93666e-04 \\
66.11 8.89883e-04 \\
66.21 8.91432e-04 \\
66.31 8.92502e-04 \\
66.41 8.91108e-04 \\
66.51 8.92206e-04 \\
66.61 8.92821e-04 \\
66.71 8.93821e-04 \\
66.81 8.95648e-04 \\
66.91 8.94452e-04 \\
67.01 8.93749e-04 \\
67.11 8.92090e-04 \\
67.21 8.92720e-04 \\
67.31 8.93374e-04 \\
67.41 8.93928e-04 \\
67.51 8.90565e-04 \\
67.61 8.90555e-04 \\
67.71 8.90796e-04 \\
67.81 8.93899e-04 \\
67.91 8.92603e-04 \\
68.01 8.90591e-04 \\
68.11 8.94564e-04 \\
68.21 8.92271e-04 \\
68.31 8.90938e-04 \\
68.41 8.91175e-04 \\
68.51 8.93737e-04 \\
68.61 8.91092e-04 \\
68.71 8.95992e-04 \\
68.81 8.91801e-04 \\
68.91 8.92142e-04 \\
69.01 8.91300e-04 \\
69.11 8.90148e-04 \\
69.21 8.94162e-04 \\
69.31 8.92883e-04 \\
69.41 8.95808e-04 \\
69.51 8.93726e-04 \\
69.61 8.93057e-04 \\
69.71 8.95742e-04 \\
69.81 8.90035e-04 \\
69.91 8.92302e-04 \\
70.01 8.93761e-04 \\
70.11 8.93053e-04 \\
70.21 8.92973e-04 \\
70.31 8.94559e-04 \\
70.41 8.92597e-04 \\
70.51 8.91147e-04 \\
70.61 8.93999e-04 \\
70.71 8.96103e-04 \\
70.81 8.92424e-04 \\
70.91 8.90462e-04 \\
71.01 8.94170e-04 \\
71.11 8.94295e-04 \\
71.21 8.96662e-04 \\
71.31 8.94000e-04 \\
71.41 8.93818e-04 \\
71.51 8.94719e-04 \\
71.61 8.95851e-04 \\
71.71 8.94627e-04 \\
71.81 8.93815e-04 \\
71.91 8.93126e-04 \\
72.01 8.97998e-04 \\
72.11 8.93121e-04 \\
72.21 8.94552e-04 \\
72.31 8.93820e-04 \\
72.41 8.94931e-04 \\
72.51 8.94302e-04 \\
72.61 8.92695e-04 \\
72.71 8.93379e-04 \\
72.81 8.97354e-04 \\
72.91 8.96729e-04 \\
73.01 8.93916e-04 \\
73.11 8.93309e-04 \\
73.21 8.92539e-04 \\
73.31 8.91733e-04 \\
73.41 8.94386e-04 \\
73.51 8.91923e-04 \\
73.61 8.92265e-04 \\
73.71 8.95106e-04 \\
73.81 8.94548e-04 \\
73.91 8.91082e-04 \\
74.01 8.93896e-04 \\
74.11 8.93734e-04 \\
74.21 8.94288e-04 \\
74.31 8.91470e-04 \\
74.41 8.92645e-04 \\
74.51 8.94054e-04 \\
74.61 8.91660e-04 \\
74.71 8.93553e-04 \\
74.81 8.93367e-04 \\
74.91 8.91484e-04 \\
75.01 8.93273e-04 \\
75.11 8.94582e-04 \\
75.21 8.93386e-04 \\
75.31 8.93468e-04 \\
75.41 8.93330e-04 \\
75.51 8.94898e-04 \\
75.61 8.88837e-04 \\
75.71 8.90587e-04 \\
75.81 8.95752e-04 \\
75.91 8.92152e-04 \\
76.01 8.93983e-04 \\
76.11 8.91382e-04 \\
76.21 8.90763e-04 \\
76.31 8.92882e-04 \\
76.41 8.94490e-04 \\
76.51 8.93539e-04 \\
76.61 8.92558e-04 \\
76.71 8.92375e-04 \\
76.81 8.93730e-04 \\
76.91 8.93149e-04 \\
77.01 8.90085e-04 \\
77.11 8.91293e-04 \\
77.21 8.91753e-04 \\
77.31 8.92560e-04 \\
77.41 8.91485e-04 \\
77.51 8.94256e-04 \\
77.61 8.90261e-04 \\
77.71 8.91822e-04 \\
77.81 8.91124e-04 \\
77.91 8.93385e-04 \\
78.01 8.92876e-04 \\
78.11 8.92246e-04 \\
78.21 8.92217e-04 \\
78.31 8.95367e-04 \\
78.41 8.96441e-04 \\
78.51 8.93154e-04 \\
78.61 8.91487e-04 \\
78.71 8.92496e-04 \\
78.81 8.94290e-04 \\
78.91 8.89369e-04 \\
79.01 8.93416e-04 \\
79.11 8.94522e-04 \\
79.21 8.94378e-04 \\
79.31 8.92941e-04 \\
79.41 8.91024e-04 \\
79.51 8.92819e-04 \\
79.61 8.91303e-04 \\
79.71 8.95634e-04 \\
79.81 8.94219e-04 \\
79.91 8.91511e-04 \\
80.01 8.92465e-04 \\
80.11 8.91250e-04 \\
80.21 8.92785e-04 \\
80.31 8.91650e-04 \\
80.41 8.93477e-04 \\
80.51 8.89887e-04 \\
80.61 8.95135e-04 \\
80.71 8.91000e-04 \\
80.81 8.92239e-04 \\
80.91 8.92324e-04 \\
81.01 8.95998e-04 \\
81.11 8.92302e-04 \\
81.21 8.94653e-04 \\
81.31 8.91931e-04 \\
81.41 8.90877e-04 \\
81.51 8.92899e-04 \\
81.61 8.92503e-04 \\
81.71 8.90860e-04 \\
81.81 8.93722e-04 \\
81.91 8.92825e-04 \\
82.01 8.94116e-04 \\
82.11 8.92123e-04 \\
82.21 8.94185e-04 \\
82.31 8.91847e-04 \\
82.41 8.93634e-04 \\
82.51 8.89236e-04 \\
82.61 8.91782e-04 \\
82.71 8.92547e-04 \\
82.81 8.93063e-04 \\
82.91 8.93189e-04 \\
83.01 8.94541e-04 \\
83.11 8.92065e-04 \\
83.21 8.90082e-04 \\
83.31 8.95143e-04 \\
83.41 8.94814e-04 \\
83.51 8.93315e-04 \\
83.61 8.93974e-04 \\
83.71 8.92124e-04 \\
83.81 8.91090e-04 \\
83.91 8.94020e-04 \\
84.01 8.97030e-04 \\
84.11 8.91581e-04 \\
84.21 8.93244e-04 \\
84.31 8.91561e-04 \\
84.41 8.93546e-04 \\
84.51 8.93860e-04 \\
84.61 8.94099e-04 \\
84.71 8.94513e-04 \\
84.81 8.91505e-04 \\
84.91 8.92847e-04 \\
85.01 8.95046e-04 \\
85.11 8.93954e-04 \\
85.21 8.95615e-04 \\
85.31 8.93368e-04 \\
85.41 8.91539e-04 \\
85.51 8.93547e-04 \\
85.61 8.92858e-04 \\
85.71 8.91605e-04 \\
85.81 8.92844e-04 \\
85.91 8.93787e-04 \\
86.01 8.93621e-04 \\
86.11 8.94329e-04 \\
86.21 8.92996e-04 \\
86.31 8.93127e-04 \\
86.41 8.92810e-04 \\
86.51 8.94665e-04 \\
86.61 8.90645e-04 \\
86.71 8.94851e-04 \\
86.81 8.95064e-04 \\
86.91 8.94459e-04 \\
87.01 8.91753e-04 \\
87.11 8.92789e-04 \\
87.21 8.94465e-04 \\
87.31 8.90749e-04 \\
87.41 8.95619e-04 \\
87.51 8.93433e-04 \\
87.61 8.94122e-04 \\
87.71 8.90047e-04 \\
87.81 8.92378e-04 \\
87.91 8.92789e-04 \\
88.01 8.92674e-04 \\
88.11 8.93638e-04 \\
88.21 8.94994e-04 \\
88.31 8.93146e-04 \\
88.41 8.96911e-04 \\
88.51 8.91127e-04 \\
88.61 8.94563e-04 \\
88.71 8.94559e-04 \\
88.81 8.94639e-04 \\
88.91 8.94923e-04 \\
89.01 8.87924e-04 \\
89.11 8.91461e-04 \\
89.21 8.90495e-04 \\
89.31 8.93531e-04 \\
89.41 8.92327e-04 \\
89.51 8.95174e-04 \\
89.61 8.92611e-04 \\
89.71 8.93178e-04 \\
89.81 8.91632e-04 \\
89.91 8.94237e-04 \\
};
\addlegendentry{Endpoint triangulation}


\addplot [color=colorflatorange,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.01 2.92912e+04 \\
0.11 2.41796e+02 \\
0.21 6.60186e+01 \\
0.31 3.04748e+01 \\
0.41 1.74383e+01 \\
0.51 1.12444e+01 \\
0.61 7.86215e+00 \\
0.71 5.80510e+00 \\
0.81 4.46119e+00 \\
0.91 3.52189e+00 \\
1.01 2.87026e+00 \\
1.11 2.37222e+00 \\
1.21 2.00539e+00 \\
1.31 1.70800e+00 \\
1.41 1.47675e+00 \\
1.51 1.27951e+00 \\
1.61 1.13189e+00 \\
1.71 1.00253e+00 \\
1.81 8.92833e-01 \\
1.91 8.02850e-01 \\
2.01 7.26317e-01 \\
2.11 6.57089e-01 \\
2.21 6.00560e-01 \\
2.31 5.47770e-01 \\
2.41 5.03898e-01 \\
2.51 4.65331e-01 \\
2.61 4.31772e-01 \\
2.71 3.98726e-01 \\
2.81 3.70602e-01 \\
2.91 3.46338e-01 \\
3.01 3.23092e-01 \\
3.11 3.02527e-01 \\
3.21 2.84401e-01 \\
3.31 2.67719e-01 \\
3.41 2.51850e-01 \\
3.51 2.38232e-01 \\
3.61 2.24325e-01 \\
3.71 2.13113e-01 \\
3.81 2.02158e-01 \\
3.91 1.92548e-01 \\
4.01 1.82058e-01 \\
4.11 1.73169e-01 \\
4.21 1.65663e-01 \\
4.31 1.58073e-01 \\
4.41 1.50800e-01 \\
4.51 1.43726e-01 \\
4.61 1.38156e-01 \\
4.71 1.32075e-01 \\
4.81 1.26454e-01 \\
4.91 1.22050e-01 \\
5.01 1.17297e-01 \\
5.11 1.12476e-01 \\
5.21 1.08124e-01 \\
5.31 1.04211e-01 \\
5.41 1.00081e-01 \\
5.51 9.68001e-02 \\
5.61 9.34329e-02 \\
5.71 9.01328e-02 \\
5.81 8.74407e-02 \\
5.91 8.42546e-02 \\
6.01 8.12833e-02 \\
6.11 7.90552e-02 \\
6.21 7.63623e-02 \\
6.31 7.38602e-02 \\
6.41 7.17588e-02 \\
6.51 6.94584e-02 \\
6.61 6.72532e-02 \\
6.71 6.54412e-02 \\
6.81 6.34296e-02 \\
6.91 6.19309e-02 \\
7.01 5.96621e-02 \\
7.11 5.81501e-02 \\
7.21 5.68035e-02 \\
7.31 5.51998e-02 \\
7.41 5.36021e-02 \\
7.51 5.22184e-02 \\
7.61 5.08488e-02 \\
7.71 4.95365e-02 \\
7.81 4.83652e-02 \\
7.91 4.69390e-02 \\
8.01 4.59902e-02 \\
8.11 4.48121e-02 \\
8.21 4.38098e-02 \\
8.31 4.27076e-02 \\
8.41 4.16155e-02 \\
8.51 4.06310e-02 \\
8.61 3.98045e-02 \\
8.71 3.90727e-02 \\
8.81 3.81322e-02 \\
8.91 3.72816e-02 \\
9.01 3.63337e-02 \\
9.11 3.55359e-02 \\
9.21 3.48611e-02 \\
9.31 3.40899e-02 \\
9.41 3.32717e-02 \\
9.51 3.26787e-02 \\
9.61 3.19891e-02 \\
9.71 3.12664e-02 \\
9.81 3.06577e-02 \\
9.91 3.00657e-02 \\
10.01 2.95417e-02 \\
10.11 2.89472e-02 \\
10.21 2.83928e-02 \\
10.31 2.78619e-02 \\
10.41 2.73772e-02 \\
10.51 2.67073e-02 \\
10.61 2.63430e-02 \\
10.71 2.58317e-02 \\
10.81 2.53716e-02 \\
10.91 2.48557e-02 \\
11.01 2.45276e-02 \\
11.11 2.40664e-02 \\
11.21 2.36375e-02 \\
11.31 2.32082e-02 \\
11.41 2.28133e-02 \\
11.51 2.24289e-02 \\
11.61 2.20297e-02 \\
11.71 2.16635e-02 \\
11.81 2.13429e-02 \\
11.91 2.09377e-02 \\
12.01 2.05754e-02 \\
12.11 2.02479e-02 \\
12.21 1.99472e-02 \\
12.31 1.96064e-02 \\
12.41 1.93450e-02 \\
12.51 1.90246e-02 \\
12.61 1.87460e-02 \\
12.71 1.84653e-02 \\
12.81 1.81557e-02 \\
12.91 1.78389e-02 \\
13.01 1.76751e-02 \\
13.11 1.73487e-02 \\
13.21 1.71066e-02 \\
13.31 1.67925e-02 \\
13.41 1.66122e-02 \\
13.51 1.63300e-02 \\
13.61 1.60922e-02 \\
13.71 1.58933e-02 \\
13.81 1.56324e-02 \\
13.91 1.54514e-02 \\
14.01 1.52293e-02 \\
14.11 1.49713e-02 \\
14.21 1.48187e-02 \\
14.31 1.45795e-02 \\
14.41 1.43991e-02 \\
14.51 1.42041e-02 \\
14.61 1.40200e-02 \\
14.71 1.38849e-02 \\
14.81 1.36337e-02 \\
14.91 1.35230e-02 \\
15.01 1.32950e-02 \\
15.11 1.31618e-02 \\
15.21 1.29743e-02 \\
15.31 1.28140e-02 \\
15.41 1.26252e-02 \\
15.51 1.24592e-02 \\
15.61 1.22966e-02 \\
15.71 1.21747e-02 \\
15.81 1.20112e-02 \\
15.91 1.19160e-02 \\
16.01 1.17709e-02 \\
16.11 1.16382e-02 \\
16.21 1.15064e-02 \\
16.31 1.13033e-02 \\
16.41 1.11903e-02 \\
16.51 1.10464e-02 \\
16.61 1.09434e-02 \\
16.71 1.08095e-02 \\
16.81 1.06476e-02 \\
16.91 1.05780e-02 \\
17.01 1.04358e-02 \\
17.11 1.02885e-02 \\
17.21 1.02028e-02 \\
17.31 1.01215e-02 \\
17.41 9.99743e-03 \\
17.51 9.85106e-03 \\
17.61 9.75178e-03 \\
17.71 9.61737e-03 \\
17.81 9.53476e-03 \\
17.91 9.43833e-03 \\
18.01 9.36467e-03 \\
18.11 9.24640e-03 \\
18.21 9.14889e-03 \\
18.31 9.03219e-03 \\
18.41 8.97660e-03 \\
18.51 8.85972e-03 \\
18.61 8.73166e-03 \\
18.71 8.67705e-03 \\
18.81 8.61965e-03 \\
18.91 8.50884e-03 \\
19.01 8.43158e-03 \\
19.11 8.33634e-03 \\
19.21 8.28395e-03 \\
19.31 8.16831e-03 \\
19.41 8.06552e-03 \\
19.51 8.03493e-03 \\
19.61 7.94370e-03 \\
19.71 7.85234e-03 \\
19.81 7.77249e-03 \\
19.91 7.71915e-03 \\
20.01 7.61640e-03 \\
20.11 7.56114e-03 \\
20.21 7.50092e-03 \\
20.31 7.40753e-03 \\
20.41 7.33439e-03 \\
20.51 7.27901e-03 \\
20.61 7.19168e-03 \\
20.71 7.13690e-03 \\
20.81 7.07243e-03 \\
20.91 6.99787e-03 \\
21.01 6.93783e-03 \\
21.11 6.89928e-03 \\
21.21 6.82384e-03 \\
21.31 6.73256e-03 \\
21.41 6.70192e-03 \\
21.51 6.62703e-03 \\
21.61 6.59746e-03 \\
21.71 6.50252e-03 \\
21.81 6.46877e-03 \\
21.91 6.44371e-03 \\
22.01 6.35375e-03 \\
22.11 6.32325e-03 \\
22.21 6.24811e-03 \\
22.31 6.20997e-03 \\
22.41 6.17391e-03 \\
22.51 6.10786e-03 \\
22.61 6.03830e-03 \\
22.71 6.00601e-03 \\
22.81 5.92505e-03 \\
22.91 5.89304e-03 \\
23.01 5.87356e-03 \\
23.11 5.79791e-03 \\
23.21 5.75011e-03 \\
23.31 5.71258e-03 \\
23.41 5.65587e-03 \\
23.51 5.63089e-03 \\
23.61 5.55414e-03 \\
23.71 5.52508e-03 \\
23.81 5.46535e-03 \\
23.91 5.43061e-03 \\
24.01 5.40112e-03 \\
24.11 5.36079e-03 \\
24.21 5.32609e-03 \\
24.31 5.26114e-03 \\
24.41 5.23293e-03 \\
24.51 5.18597e-03 \\
24.61 5.14679e-03 \\
24.71 5.12595e-03 \\
24.81 5.08387e-03 \\
24.91 5.04302e-03 \\
25.01 5.00965e-03 \\
25.11 4.97284e-03 \\
25.21 4.91757e-03 \\
25.31 4.90181e-03 \\
25.41 4.84157e-03 \\
25.51 4.80730e-03 \\
25.61 4.78856e-03 \\
25.71 4.76573e-03 \\
25.81 4.70403e-03 \\
25.91 4.67685e-03 \\
26.01 4.65110e-03 \\
26.11 4.63677e-03 \\
26.21 4.58707e-03 \\
26.31 4.53764e-03 \\
26.41 4.53646e-03 \\
26.51 4.48073e-03 \\
26.61 4.46303e-03 \\
26.71 4.42240e-03 \\
26.81 4.40377e-03 \\
26.91 4.36652e-03 \\
27.01 4.35895e-03 \\
27.11 4.30690e-03 \\
27.21 4.28397e-03 \\
27.31 4.24672e-03 \\
27.41 4.22150e-03 \\
27.51 4.21523e-03 \\
27.61 4.16266e-03 \\
27.71 4.14811e-03 \\
27.81 4.10066e-03 \\
27.91 4.08771e-03 \\
28.01 4.05951e-03 \\
28.11 4.03050e-03 \\
28.21 3.99985e-03 \\
28.31 3.97592e-03 \\
28.41 3.95620e-03 \\
28.51 3.94373e-03 \\
28.61 3.89660e-03 \\
28.71 3.87167e-03 \\
28.81 3.84233e-03 \\
28.91 3.82992e-03 \\
29.01 3.79092e-03 \\
29.11 3.78499e-03 \\
29.21 3.76622e-03 \\
29.31 3.74024e-03 \\
29.41 3.70937e-03 \\
29.51 3.68561e-03 \\
29.61 3.66598e-03 \\
29.71 3.64360e-03 \\
29.81 3.62309e-03 \\
29.91 3.60164e-03 \\
30.01 3.56863e-03 \\
30.11 3.54722e-03 \\
30.21 3.53273e-03 \\
30.31 3.50703e-03 \\
30.41 3.48109e-03 \\
30.51 3.47977e-03 \\
30.61 3.46503e-03 \\
30.71 3.42801e-03 \\
30.81 3.40875e-03 \\
30.91 3.38253e-03 \\
31.01 3.37007e-03 \\
31.11 3.34808e-03 \\
31.21 3.33875e-03 \\
31.31 3.32111e-03 \\
31.41 3.28755e-03 \\
31.51 3.26800e-03 \\
31.61 3.26046e-03 \\
31.71 3.23841e-03 \\
31.81 3.23141e-03 \\
31.91 3.20037e-03 \\
32.01 3.18086e-03 \\
32.11 3.17188e-03 \\
32.21 3.15748e-03 \\
32.31 3.12859e-03 \\
32.41 3.10820e-03 \\
32.51 3.10104e-03 \\
32.61 3.09739e-03 \\
32.71 3.07641e-03 \\
32.81 3.04084e-03 \\
32.91 3.01829e-03 \\
33.01 3.00902e-03 \\
33.11 3.00114e-03 \\
33.21 2.98350e-03 \\
33.31 2.96412e-03 \\
33.41 2.95208e-03 \\
33.51 2.93445e-03 \\
33.61 2.91841e-03 \\
33.71 2.90440e-03 \\
33.81 2.89174e-03 \\
33.91 2.87220e-03 \\
34.01 2.85538e-03 \\
34.11 2.84535e-03 \\
34.21 2.82593e-03 \\
34.31 2.82297e-03 \\
34.41 2.80667e-03 \\
34.51 2.79030e-03 \\
34.61 2.77208e-03 \\
34.71 2.76144e-03 \\
34.81 2.75540e-03 \\
34.91 2.73208e-03 \\
35.01 2.71327e-03 \\
35.11 2.71250e-03 \\
35.21 2.69161e-03 \\
35.31 2.68250e-03 \\
35.41 2.66057e-03 \\
35.51 2.65804e-03 \\
35.61 2.64519e-03 \\
35.71 2.63281e-03 \\
35.81 2.61679e-03 \\
35.91 2.60335e-03 \\
36.01 2.59980e-03 \\
36.11 2.58193e-03 \\
36.21 2.55619e-03 \\
36.31 2.55868e-03 \\
36.41 2.54295e-03 \\
36.51 2.53543e-03 \\
36.61 2.51570e-03 \\
36.71 2.50404e-03 \\
36.81 2.49088e-03 \\
36.91 2.48691e-03 \\
37.01 2.46824e-03 \\
37.11 2.47058e-03 \\
37.21 2.44906e-03 \\
37.31 2.43242e-03 \\
37.41 2.42383e-03 \\
37.51 2.40976e-03 \\
37.61 2.40424e-03 \\
37.71 2.39809e-03 \\
37.81 2.37959e-03 \\
37.91 2.37093e-03 \\
38.01 2.36836e-03 \\
38.11 2.35909e-03 \\
38.21 2.34317e-03 \\
38.31 2.32767e-03 \\
38.41 2.31996e-03 \\
38.51 2.31040e-03 \\
38.61 2.30040e-03 \\
38.71 2.29485e-03 \\
38.81 2.28090e-03 \\
38.91 2.27037e-03 \\
39.01 2.26702e-03 \\
39.11 2.25209e-03 \\
39.21 2.24324e-03 \\
39.31 2.23094e-03 \\
39.41 2.22522e-03 \\
39.51 2.20900e-03 \\
39.61 2.21558e-03 \\
39.71 2.18621e-03 \\
39.81 2.17898e-03 \\
39.91 2.18404e-03 \\
40.01 2.17140e-03 \\
40.11 2.16571e-03 \\
40.21 2.15002e-03 \\
40.31 2.13960e-03 \\
40.41 2.13457e-03 \\
40.51 2.12149e-03 \\
40.61 2.11476e-03 \\
40.71 2.10386e-03 \\
40.81 2.10850e-03 \\
40.91 2.08722e-03 \\
41.01 2.08380e-03 \\
41.11 2.07385e-03 \\
41.21 2.06407e-03 \\
41.31 2.05585e-03 \\
41.41 2.04578e-03 \\
41.51 2.04214e-03 \\
41.61 2.03710e-03 \\
41.71 2.03182e-03 \\
41.81 2.01740e-03 \\
41.91 2.01258e-03 \\
42.01 1.99677e-03 \\
42.11 1.99809e-03 \\
42.21 1.98332e-03 \\
42.31 1.98343e-03 \\
42.41 1.97370e-03 \\
42.51 1.96156e-03 \\
42.61 1.95791e-03 \\
42.71 1.94929e-03 \\
42.81 1.93845e-03 \\
42.91 1.93755e-03 \\
43.01 1.92372e-03 \\
43.11 1.92476e-03 \\
43.21 1.90884e-03 \\
43.31 1.90371e-03 \\
43.41 1.90197e-03 \\
43.51 1.88993e-03 \\
43.61 1.88544e-03 \\
43.71 1.87433e-03 \\
43.81 1.87033e-03 \\
43.91 1.86402e-03 \\
44.01 1.85792e-03 \\
44.11 1.85653e-03 \\
44.21 1.84434e-03 \\
44.31 1.83598e-03 \\
44.41 1.83212e-03 \\
44.51 1.83089e-03 \\
44.61 1.81776e-03 \\
44.71 1.81518e-03 \\
44.81 1.80611e-03 \\
44.91 1.80087e-03 \\
45.01 1.79360e-03 \\
45.11 1.78870e-03 \\
45.21 1.78286e-03 \\
45.31 1.77745e-03 \\
45.41 1.77457e-03 \\
45.51 1.76267e-03 \\
45.61 1.75624e-03 \\
45.71 1.75088e-03 \\
45.81 1.74638e-03 \\
45.91 1.73996e-03 \\
46.01 1.73822e-03 \\
46.11 1.72920e-03 \\
46.21 1.71580e-03 \\
46.31 1.71002e-03 \\
46.41 1.71532e-03 \\
46.51 1.70341e-03 \\
46.61 1.69879e-03 \\
46.71 1.68559e-03 \\
46.81 1.69123e-03 \\
46.91 1.67913e-03 \\
47.01 1.67514e-03 \\
47.11 1.66814e-03 \\
47.21 1.66746e-03 \\
47.31 1.66163e-03 \\
47.41 1.65414e-03 \\
47.51 1.65219e-03 \\
47.61 1.64085e-03 \\
47.71 1.64114e-03 \\
47.81 1.63405e-03 \\
47.91 1.62477e-03 \\
48.01 1.62071e-03 \\
48.11 1.62182e-03 \\
48.21 1.61272e-03 \\
48.31 1.61121e-03 \\
48.41 1.60792e-03 \\
48.51 1.59778e-03 \\
48.61 1.59546e-03 \\
48.71 1.58611e-03 \\
48.81 1.58265e-03 \\
48.91 1.57292e-03 \\
49.01 1.57370e-03 \\
49.11 1.57014e-03 \\
49.21 1.55915e-03 \\
49.31 1.55780e-03 \\
49.41 1.55136e-03 \\
49.51 1.54855e-03 \\
49.61 1.55530e-03 \\
49.71 1.54375e-03 \\
49.81 1.53890e-03 \\
49.91 1.53075e-03 \\
50.01 1.52613e-03 \\
50.11 1.52104e-03 \\
50.21 1.51594e-03 \\
50.31 1.51425e-03 \\
50.41 1.51466e-03 \\
50.51 1.50744e-03 \\
50.61 1.50016e-03 \\
50.71 1.50148e-03 \\
50.81 1.49461e-03 \\
50.91 1.48488e-03 \\
51.01 1.48597e-03 \\
51.11 1.48127e-03 \\
51.21 1.47572e-03 \\
51.31 1.47164e-03 \\
51.41 1.46751e-03 \\
51.51 1.46838e-03 \\
51.61 1.46496e-03 \\
51.71 1.45330e-03 \\
51.81 1.44824e-03 \\
51.91 1.44833e-03 \\
52.01 1.44336e-03 \\
52.11 1.43931e-03 \\
52.21 1.44106e-03 \\
52.31 1.43194e-03 \\
52.41 1.42947e-03 \\
52.51 1.42427e-03 \\
52.61 1.42011e-03 \\
52.71 1.41926e-03 \\
52.81 1.41124e-03 \\
52.91 1.40651e-03 \\
53.01 1.40882e-03 \\
53.11 1.40316e-03 \\
53.21 1.39461e-03 \\
53.31 1.39372e-03 \\
53.41 1.39454e-03 \\
53.51 1.38649e-03 \\
53.61 1.38517e-03 \\
53.71 1.38440e-03 \\
53.81 1.37811e-03 \\
53.91 1.37099e-03 \\
54.01 1.37015e-03 \\
54.11 1.37204e-03 \\
54.21 1.36047e-03 \\
54.31 1.35831e-03 \\
54.41 1.35732e-03 \\
54.51 1.34851e-03 \\
54.61 1.35208e-03 \\
54.71 1.34317e-03 \\
54.81 1.34501e-03 \\
54.91 1.34121e-03 \\
55.01 1.33297e-03 \\
55.11 1.33447e-03 \\
55.21 1.32944e-03 \\
55.31 1.33032e-03 \\
55.41 1.32516e-03 \\
55.51 1.31951e-03 \\
55.61 1.32124e-03 \\
55.71 1.31271e-03 \\
55.81 1.31031e-03 \\
55.91 1.30741e-03 \\
56.01 1.30565e-03 \\
56.11 1.30058e-03 \\
56.21 1.30136e-03 \\
56.31 1.29386e-03 \\
56.41 1.29460e-03 \\
56.51 1.28965e-03 \\
56.61 1.28438e-03 \\
56.71 1.28673e-03 \\
56.81 1.27971e-03 \\
56.91 1.27390e-03 \\
57.01 1.27189e-03 \\
57.11 1.27064e-03 \\
57.21 1.26985e-03 \\
57.31 1.26335e-03 \\
57.41 1.26296e-03 \\
57.51 1.26384e-03 \\
57.61 1.25958e-03 \\
57.71 1.25936e-03 \\
57.81 1.25794e-03 \\
57.91 1.24816e-03 \\
58.01 1.24680e-03 \\
58.11 1.24130e-03 \\
58.21 1.24319e-03 \\
58.31 1.24234e-03 \\
58.41 1.23202e-03 \\
58.51 1.23863e-03 \\
58.61 1.23096e-03 \\
58.71 1.22874e-03 \\
58.81 1.22356e-03 \\
58.91 1.22400e-03 \\
59.01 1.21998e-03 \\
59.11 1.21660e-03 \\
59.21 1.21627e-03 \\
59.31 1.21061e-03 \\
59.41 1.20720e-03 \\
59.51 1.20518e-03 \\
59.61 1.20465e-03 \\
59.71 1.20250e-03 \\
59.81 1.20282e-03 \\
59.91 1.19972e-03 \\
60.01 1.19397e-03 \\
60.11 1.18932e-03 \\
60.21 1.18947e-03 \\
60.31 1.18678e-03 \\
60.41 1.18552e-03 \\
60.51 1.18468e-03 \\
60.61 1.18197e-03 \\
60.71 1.18036e-03 \\
60.81 1.17986e-03 \\
60.91 1.17475e-03 \\
61.01 1.16835e-03 \\
61.11 1.16979e-03 \\
61.21 1.16882e-03 \\
61.31 1.16774e-03 \\
61.41 1.16441e-03 \\
61.51 1.16220e-03 \\
61.61 1.15758e-03 \\
61.71 1.16162e-03 \\
61.81 1.15313e-03 \\
61.91 1.15408e-03 \\
62.01 1.15092e-03 \\
62.11 1.15007e-03 \\
62.21 1.14824e-03 \\
62.31 1.14604e-03 \\
62.41 1.14449e-03 \\
62.51 1.14301e-03 \\
62.61 1.13861e-03 \\
62.71 1.13625e-03 \\
62.81 1.13437e-03 \\
62.91 1.12679e-03 \\
63.01 1.12607e-03 \\
63.11 1.12619e-03 \\
63.21 1.12414e-03 \\
63.31 1.11995e-03 \\
63.41 1.12045e-03 \\
63.51 1.11679e-03 \\
63.61 1.12435e-03 \\
63.71 1.11747e-03 \\
63.81 1.11143e-03 \\
63.91 1.11214e-03 \\
64.01 1.10674e-03 \\
64.11 1.10897e-03 \\
64.21 1.10547e-03 \\
64.31 1.10596e-03 \\
64.41 1.10035e-03 \\
64.51 1.10500e-03 \\
64.61 1.10139e-03 \\
64.71 1.09592e-03 \\
64.81 1.09652e-03 \\
64.91 1.09309e-03 \\
65.01 1.08991e-03 \\
65.11 1.08885e-03 \\
65.21 1.08906e-03 \\
65.31 1.08537e-03 \\
65.41 1.08354e-03 \\
65.51 1.08191e-03 \\
65.61 1.07978e-03 \\
65.71 1.07734e-03 \\
65.81 1.07833e-03 \\
65.91 1.07685e-03 \\
66.01 1.07493e-03 \\
66.11 1.07134e-03 \\
66.21 1.07117e-03 \\
66.31 1.06959e-03 \\
66.41 1.06637e-03 \\
66.51 1.06581e-03 \\
66.61 1.06310e-03 \\
66.71 1.06241e-03 \\
66.81 1.06165e-03 \\
66.91 1.05966e-03 \\
67.01 1.05884e-03 \\
67.11 1.05638e-03 \\
67.21 1.05643e-03 \\
67.31 1.05374e-03 \\
67.41 1.05221e-03 \\
67.51 1.04953e-03 \\
67.61 1.04747e-03 \\
67.71 1.04736e-03 \\
67.81 1.04776e-03 \\
67.91 1.04347e-03 \\
68.01 1.04308e-03 \\
68.11 1.04226e-03 \\
68.21 1.03987e-03 \\
68.31 1.03661e-03 \\
68.41 1.03747e-03 \\
68.51 1.03549e-03 \\
68.61 1.03440e-03 \\
68.71 1.03328e-03 \\
68.81 1.02756e-03 \\
68.91 1.02887e-03 \\
69.01 1.02646e-03 \\
69.11 1.02623e-03 \\
69.21 1.02584e-03 \\
69.31 1.02388e-03 \\
69.41 1.02562e-03 \\
69.51 1.02210e-03 \\
69.61 1.01961e-03 \\
69.71 1.02023e-03 \\
69.81 1.01597e-03 \\
69.91 1.01881e-03 \\
70.01 1.01493e-03 \\
70.11 1.01158e-03 \\
70.21 1.01169e-03 \\
70.31 1.01209e-03 \\
70.41 1.00895e-03 \\
70.51 1.00654e-03 \\
70.61 1.00794e-03 \\
70.71 1.00943e-03 \\
70.81 1.00633e-03 \\
70.91 1.00122e-03 \\
71.01 1.00255e-03 \\
71.11 1.00398e-03 \\
71.21 1.00669e-03 \\
71.31 1.00008e-03 \\
71.41 9.98814e-04 \\
71.51 9.98544e-04 \\
71.61 9.98121e-04 \\
71.71 9.95997e-04 \\
71.81 9.93907e-04 \\
71.91 9.92575e-04 \\
72.01 9.95235e-04 \\
72.11 9.87139e-04 \\
72.21 9.90182e-04 \\
72.31 9.88830e-04 \\
72.41 9.88703e-04 \\
72.51 9.86291e-04 \\
72.61 9.82898e-04 \\
72.71 9.83581e-04 \\
72.81 9.85168e-04 \\
72.91 9.84992e-04 \\
73.01 9.78862e-04 \\
73.11 9.78593e-04 \\
73.21 9.78595e-04 \\
73.31 9.75667e-04 \\
73.41 9.78032e-04 \\
73.51 9.72247e-04 \\
73.61 9.73993e-04 \\
73.71 9.74618e-04 \\
73.81 9.73263e-04 \\
73.91 9.69643e-04 \\
74.01 9.71200e-04 \\
74.11 9.70633e-04 \\
74.21 9.71398e-04 \\
74.31 9.65896e-04 \\
74.41 9.66697e-04 \\
74.51 9.67057e-04 \\
74.61 9.61925e-04 \\
74.71 9.64581e-04 \\
74.81 9.61618e-04 \\
74.91 9.61174e-04 \\
75.01 9.62033e-04 \\
75.11 9.61562e-04 \\
75.21 9.58866e-04 \\
75.31 9.56226e-04 \\
75.41 9.58219e-04 \\
75.51 9.58665e-04 \\
75.61 9.52292e-04 \\
75.71 9.50782e-04 \\
75.81 9.56696e-04 \\
75.91 9.50278e-04 \\
76.01 9.51807e-04 \\
76.11 9.49503e-04 \\
76.21 9.47320e-04 \\
76.31 9.46782e-04 \\
76.41 9.50208e-04 \\
76.51 9.49215e-04 \\
76.61 9.46034e-04 \\
76.71 9.46875e-04 \\
76.81 9.45755e-04 \\
76.91 9.45521e-04 \\
77.01 9.41628e-04 \\
77.11 9.42291e-04 \\
77.21 9.39395e-04 \\
77.31 9.42376e-04 \\
77.41 9.38062e-04 \\
77.51 9.42680e-04 \\
77.61 9.36464e-04 \\
77.71 9.38357e-04 \\
77.81 9.38519e-04 \\
77.91 9.36518e-04 \\
78.01 9.36942e-04 \\
78.11 9.35384e-04 \\
78.21 9.34998e-04 \\
78.31 9.37145e-04 \\
78.41 9.36355e-04 \\
78.51 9.33743e-04 \\
78.61 9.30932e-04 \\
78.71 9.31299e-04 \\
78.81 9.31057e-04 \\
78.91 9.26100e-04 \\
79.01 9.30225e-04 \\
79.11 9.30618e-04 \\
79.21 9.30015e-04 \\
79.31 9.29787e-04 \\
79.41 9.26165e-04 \\
79.51 9.26119e-04 \\
79.61 9.25661e-04 \\
79.71 9.28114e-04 \\
79.81 9.26101e-04 \\
79.91 9.22782e-04 \\
80.01 9.22858e-04 \\
80.11 9.21953e-04 \\
80.21 9.22539e-04 \\
80.31 9.20092e-04 \\
80.41 9.21779e-04 \\
80.51 9.18879e-04 \\
80.61 9.22928e-04 \\
80.71 9.18415e-04 \\
80.81 9.18551e-04 \\
80.91 9.18688e-04 \\
81.01 9.21355e-04 \\
81.11 9.17382e-04 \\
81.21 9.19054e-04 \\
81.31 9.16081e-04 \\
81.41 9.15300e-04 \\
81.51 9.16465e-04 \\
81.61 9.15268e-04 \\
81.71 9.13022e-04 \\
81.81 9.16118e-04 \\
81.91 9.13944e-04 \\
82.01 9.14463e-04 \\
82.11 9.11811e-04 \\
82.21 9.13978e-04 \\
82.31 9.13321e-04 \\
82.41 9.12402e-04 \\
82.51 9.07527e-04 \\
82.61 9.10029e-04 \\
82.71 9.10793e-04 \\
82.81 9.10668e-04 \\
82.91 9.09892e-04 \\
83.01 9.10743e-04 \\
83.11 9.08648e-04 \\
83.21 9.05511e-04 \\
83.31 9.10543e-04 \\
83.41 9.09303e-04 \\
83.51 9.07241e-04 \\
83.61 9.07818e-04 \\
83.71 9.05125e-04 \\
83.81 9.04867e-04 \\
83.91 9.07137e-04 \\
84.01 9.10389e-04 \\
84.11 9.04065e-04 \\
84.21 9.05497e-04 \\
84.31 9.03265e-04 \\
84.41 9.04590e-04 \\
84.51 9.05092e-04 \\
84.61 9.04981e-04 \\
84.71 9.04689e-04 \\
84.81 9.02212e-04 \\
84.91 9.02541e-04 \\
85.01 9.04781e-04 \\
85.11 9.03504e-04 \\
85.21 9.04490e-04 \\
85.31 9.02456e-04 \\
85.41 9.00198e-04 \\
85.51 9.01914e-04 \\
85.61 9.01129e-04 \\
85.71 8.99771e-04 \\
85.81 9.00583e-04 \\
85.91 9.01553e-04 \\
86.01 9.01083e-04 \\
86.11 9.01561e-04 \\
86.21 8.99883e-04 \\
86.31 8.99859e-04 \\
86.41 8.99024e-04 \\
86.51 9.01213e-04 \\
86.61 8.96874e-04 \\
86.71 9.00671e-04 \\
86.81 9.00923e-04 \\
86.91 8.99990e-04 \\
87.01 8.97191e-04 \\
87.11 8.97510e-04 \\
87.21 8.99402e-04 \\
87.31 8.95373e-04 \\
87.41 8.99959e-04 \\
87.51 8.97767e-04 \\
87.61 8.98614e-04 \\
87.71 8.94177e-04 \\
87.81 8.96190e-04 \\
87.91 8.96681e-04 \\
88.01 8.96566e-04 \\
88.11 8.97381e-04 \\
88.21 8.98774e-04 \\
88.31 8.96770e-04 \\
88.41 9.00424e-04 \\
88.51 8.94365e-04 \\
88.61 8.98212e-04 \\
88.71 8.97798e-04 \\
88.81 8.97739e-04 \\
88.91 8.98169e-04 \\
89.01 8.90724e-04 \\
89.11 8.94584e-04 \\
89.21 8.93597e-04 \\
89.31 8.96609e-04 \\
89.41 8.95335e-04 \\
89.51 8.97996e-04 \\
89.61 8.95559e-04 \\
89.71 8.96173e-04 \\
89.81 8.94492e-04 \\
89.91 8.97098e-04 \\
};
\addlegendentry{Line triangulation}
%\legend{}
\end{axis}
\end{tikzpicture}%
